Deep Neyman-Scott Processes

A Neyman-Scott process is a special case of a Cox process. The latent and observable stochastic processes are both Poisson processes. We consider a deep Neyman-Scott process in this paper, for which the building components of a network are all Poisson processes. We develop an efficient posterior sampling via Markov chain Monte Carlo and use it for likelihood-based inference. Our method opens up room for the inference in sophisticated hierarchical point processes. We show in the experiments that more hidden Poisson processes brings better performance for likelihood fitting and events types prediction. We also compare our method with state-of-the-art models for temporal real-world datasets and demonstrate competitive abilities for both data fitting and prediction, using far fewer parameters.

==> dnsp_forward_sampling.tex <==
\documentclass{standalone}
\usepackage{tikz}
 \usepackage{pgfmath, pgffor}
 \usepackage{cancel}
 \usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.pathreplacing, arrows.meta,spy,shapes.geometric}
\begin{document}
\begin{tikzpicture}
[
dashline/.style={black, dashed, line width=0.2mm},
timeline/.style={-Triangle,line width=0.5mm},
connectline/.style={-Latex, line width=0.5mm},
eventsline/.style={-Circle, line width=0.1mm},
]
\node[inner sep=0pt] (l_1)
    {\includegraphics[width=0.45\textwidth,height=0.1\textwidth]{forward_samples/1_forward.pdf}};
\draw[timeline] (l_1.south west) -- ($(l_1.south east)+(0.24,0)$) node[font=\large,below=0.3mm]{\(\mathbf{z}_{1,0}\)};
\foreach \i in {0.1,0.2,0.5}
\draw[dashline] ($(l_1.south west)!\i!(l_1.south east)$) -- ($(l_1.south west)!\i!(l_1.south east)+(0,1)$);
%\foreach \i in {0.2,0.5,0.7}
%\draw[eventsline] ($(l_1.south west)!\i!(l_1.south east)$) -- ($(l_1.south west)!\i!(l_1.south east)+(0,0.2)$);


\node[inner sep=0pt, right=of l_1] (l_2)
    {\includegraphics[width=0.45\textwidth,height=0.1\textwidth]{forward_samples/2_forward.pdf}};
\draw[timeline] (l_2.south west) -- ($(l_2.south east)+(0.24,0)$) node[font=\large,below=0.3mm]{\(\mathbf{z}_{1,1}\)};
\foreach \i in {0.1,0.2,0.5}
\draw[dashline] ($(l_2.south west)!\i!(l_2.south east)$) -- ($(l_2.south west)!\i!(l_2.south east)+(0,1)$);
%\foreach \i in {0.25,0.315,0.32,0.33,0.41,0.487,0.60,0.59,0.66,0.74}
%\draw[eventsline] ($(l_2.south west)!\i!(l_2.south east)$) -- ($(l_2.south west)!\i!(l_2.south east)+(0,0.2)$);

\coordinate (center) at ($0.5*(l_1.south)+0.5*(l_2.south)+(0,2.5)$);
\coordinate (l_0_left) at ($(center)-0.5*(l_2.east)+0.5*(l_2.west)$);
\coordinate (l_0_right) at ($(center)+0.5*(l_2.east)-0.5*(l_2.west)+(0.24,0)$);

\draw[connectline] ($(center)+(-0.2,-0.2)$) -- ($(l_1.north)+(0,0.2)$);
\node[inner sep=0pt, anchor=south] (l_0) at (center)
    {\includegraphics[width=0.45\textwidth,height=0.1\textwidth]{forward_samples/0_forward.pdf}};
\node[font=\large,above left=3mm and -3mm of l_1.north] {\(\bm{\theta}_{(2,0)\rightarrow(1,0)}\)};
\draw[connectline] ($(center)+(0.2,-0.2)$) -- ($(l_2.north)+(0,0.2)$);
\node[font=\large,above right=3mm and -3mm of l_2.north] {\(\bm{\theta}_{(2,0)\rightarrow(1,1)}\)};
\draw[timeline] (l_0_left) -- (l_0_right) node[font=\large,below=0.3mm]{\(\mathbf{z}_{2,0}\)};
\foreach \i in {0.1,0.2,0.5}{
%\draw[red,-Circle, line width=0.5mm] ($(l_0_left)!\i!($(l_0_right)-(0.24,0)$)$) -- ($(l_0_left)!\i!($(l_0_right)-(0.24,0)$)+(0,0.9)$);
\draw[dashline] ($(l_0_left)!\i!($(l_0_right)-(0.24,0)$)$) -- ($(l_0_left)!\i!($(l_0_right)-(0.24,0)$)+(0,1)$);
}

\node[inner sep=0pt, below=1.5cm of l_1.south] (l_3)
    {\includegraphics[width=0.45\textwidth,height=0.1\textwidth]{forward_samples/3_forward.pdf}};
\draw[connectline] ($(l_1.south)+(0,-0.2)$) -- ($(l_3.north)+(0,0.2)$);
\draw[timeline] (l_3.south west) -- ($(l_3.south east)+(0.24,0)$) node[font=\large,below=0.3mm]{\(\mathbf{x}_{0}\)};
\node[font=\large,above right=3mm and -3mm of l_3.north west] {\(\bm{\theta}_{(1,0)\rightarrow(0,0)}\)};
\foreach \i in {0.1,0.2,0.5}{
\draw[dashline] ($(l_3.south west)!\i!(l_3.south east)$) -- ($(l_3.south west)!\i!(l_3.south east)+(0,1)$);
}
%\foreach \i in {0.23,0.5,0.735}
%\draw[eventsline] ($(l_3.south west)!\i!(l_3.south east)$) -- ($(l_3.south west)!\i!(l_3.south east)+(0,0.2)$);

\node[inner sep=0pt, below=1.5cm of l_2.south] (l_4)
    {\includegraphics[width=0.45\textwidth,height=0.1\textwidth]{forward_samples/4_forward.pdf}};
\draw[timeline] (l_4.south west) -- ($(l_4.south east)+(0.24,0)$) node[font=\large,below=0.3mm]{\(\mathbf{x}_{1}\)};
\draw[connectline] ($(l_2.south)+(0,-0.2)$) -- ($(l_4.north)+(0,0.2)$);
\node[font=\large,above left=3mm and -3mm of l_4.north east] {\(\bm{\theta}_{(1,1)\rightarrow(0,1)}\)};
\foreach \i in {0.1,0.2,0.5}{
\draw[dashline] ($(l_4.south west)!\i!(l_4.south east)$) -- ($(l_4.south west)!\i!(l_4.south east)+(0,1)$);
}
%\foreach \i in {4.45508276119977/20, 4.506355748186844/20, 7.038961850423845/20, 10.962781763071092/20, 6.307885584664949/20, 7.412665349564522/20, 9.383403316561868/20, 16.01856793658415/20, 6.595167660853801/20, 7.876947726950702/20, 8.626840284407557/20, 6.60292505130706/20, 17.9564056055036/20, 13.832866779163599/20, 9.763623787633314/20, 10.142216780470289/20, 11.906704457056126/20, 18.964967048765715/20, 11.822884184704526/20, 11.957410931908484/20, 15.733034122869242/20, 15.849302606531221/20, 16.106784448345138/20, 16.618713569127497/20, 17.044291877985017/20, 17.82745137896349/20}
%\draw[eventsline] ($(l_4.south west)!\i!(l_4.south east)$) -- ($(l_4.south west)!\i!(l_4.south east)+(0,0.2)$);
\end{tikzpicture}
\end{document}

==> dnsp_posterior_sampling.tex <==
\documentclass{standalone}
\usepackage{tikz}
 \usepackage{pgfmath, pgffor}
 \usepackage{cancel}
 \usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.pathreplacing, arrows.meta,spy,shapes.geometric}
\begin{document}
\begin{tikzpicture}
[
dashline/.style={black, dashed, line width=0.2mm},
timeline/.style={-Triangle,line width=0.5mm},
connectline/.style={-Latex, line width=0.5mm},
eventsline/.style={-Circle, line width=0.1mm},
]
\node[inner sep=0pt] (l_1)
    {\includegraphics[width=0.45\textwidth,height=0.1\textwidth]{posterior_samples/1_posterior.pdf}};
\draw[timeline] (l_1.south west) -- ($(l_1.south east)+(0.24,0)$) node[font=\large,below=0.3mm]{\(\mathbf{z}_{1,0}\)};
\foreach \i in {0.1,0.2,0.5}
\draw[dashline] ($(l_1.south west)!\i!(l_1.south east)$) -- ($(l_1.south west)!\i!(l_1.south east)+(0,1)$);
%\foreach \i in {3.524367798496961/20, 7.10080340862031/20}
%\draw[eventsline] ($(l_1.south west)!\i!(l_1.south east)$) -- ($(l_1.south west)!\i!(l_1.south east)+(0,0.2)$);


\node[inner sep=0pt, right=of l_1] (l_2)
    {\includegraphics[width=0.45\textwidth,height=0.1\textwidth]{posterior_samples/2_posterior.pdf}};
\draw[timeline] (l_2.south west) -- ($(l_2.south east)+(0.24,0)$) node[font=\large,below=0.3mm]{\(\mathbf{z}_{1,1}\)};
\foreach \i in {0.1,0.2,0.5}
\draw[dashline] ($(l_2.south west)!\i!(l_2.south east)$) -- ($(l_2.south west)!\i!(l_2.south east)+(0,1)$);
%\foreach \i in {15.613678226649668/20, 7.102652013097405/20, 16.761900534675355/20, 15.214191773930615/20, 13.024431657447032/20, 5.967207185857997/20, 11.324853250910367/20, 6.983670614153041/20, 5.830029065277585/20, 4.584693807007241/20, 13.274316741738334/20, 4.117616421807401/20, 14.947386298206427/20, 8.883951462051881/20, 6.565323266469923/20, 6.685694627392339/20, 5.111017674367622/20, 10.820346627264527/20, 5.057306049979953/20, 7.616563793144817/20, 13.884964043420645/20, 5.227876308405115/20, 12.935524067668112/20, 13.200137962384614/20, 10.179917691356108/20, 7.670444983641097/20, 14.494862629860517/20, 6.647872960481961/20, 10.610972853025519/20, 9.56109873640476/20}
%\draw[eventsline] ($(l_2.south west)!\i!(l_2.south east)$) -- ($(l_2.south west)!\i!(l_2.south east)+(0,0.2)$);

\coordinate (center) at ($0.5*(l_1.south)+0.5*(l_2.south)+(0,2.5)$);
\coordinate (l_0_left) at ($(center)-0.5*(l_2.east)+0.5*(l_2.west)$);
\coordinate (l_0_right) at ($(center)+0.5*(l_2.east)-0.5*(l_2.west)+(0.24,0)$);

\node[inner sep=0pt, anchor=south] (l_0) at (center)
    {\includegraphics[width=0.45\textwidth,height=0.1\textwidth]{posterior_samples/0_posterior.pdf}};
\draw[connectline] ($(center)+(-0.2,-0.2)$) -- ($(l_1.north)+(0,0.2)$);
\node[font=\large,above left=3mm and -3mm of l_1.north] {\(\bm{\theta}_{(2,0)\rightarrow(1,0)}\)};
\draw[connectline] ($(center)+(0.2,-0.2)$) -- ($(l_2.north)+(0,0.2)$);
\node[font=\large,above right=3mm and -3mm of l_2.north] {\(\bm{\theta}_{(2,0)\rightarrow(1,1)}\)};
\draw[timeline] (l_0_left) -- (l_0_right) node[font=\large,below=0.3mm]{\(\mathbf{z}_{2,0}\)};
\foreach \i in {0.1,0.2,0.5}{
\draw[dashline] ($(l_0_left)!\i!($(l_0_right)-(0.24,0)$)$) -- ($(l_0_left)!\i!($(l_0_right)-(0.24,0)$)+(0,1)$);
}
%\foreach \i in {13.422278379001508/20, 2.811337739726264/20, 2.7858423825959155/20, 6.217312258540579/20}
%\draw[eventsline] ($(l_0.south west)!\i!(l_0.south east)$) -- ($(l_0.south west)!\i!(l_0.south east)+(0,0.2)$);


\node[inner sep=0pt, below=1.5cm of l_1.south] (l_3)
    {\includegraphics[width=0.45\textwidth,height=0.1\textwidth]{posterior_samples/3_posterior.pdf}};
\draw[connectline] ($(l_1.south)+(0,-0.2)$) -- ($(l_3.north)+(0,0.2)$);
\draw[timeline] (l_3.south west) -- ($(l_3.south east)+(0.24,0)$) node[font=\large,below=0.3mm]{\(\mathbf{x}_{0}\)};
\node[font=\large,above right=3mm and -3mm of l_3.north west] {\(\bm{\theta}_{(1,0)\rightarrow(0,0)}\)};
\foreach \i in {0.1,0.2,0.5}{
\draw[dashline] ($(l_3.south west)!\i!(l_3.south east)$) -- ($(l_3.south west)!\i!(l_3.south east)+(0,1)$);
}
%\foreach \i in {0.23,0.5,0.735}
%\draw[eventsline] ($(l_3.south west)!\i!(l_3.south east)$) -- ($(l_3.south west)!\i!(l_3.south east)+(0,0.2)$);

\node[inner sep=0pt, below=1.5cm of l_2.south] (l_4)
    {\includegraphics[width=0.45\textwidth,height=0.1\textwidth]{posterior_samples/4_posterior.pdf}};
\draw[timeline] (l_4.south west) -- ($(l_4.south east)+(0.24,0)$) node[font=\large,below=0.3mm]{\(\mathbf{x}_{1}\)};
\draw[connectline] ($(l_2.south)+(0,-0.2)$) -- ($(l_4.north)+(0,0.2)$);
\node[font=\large,above left=3mm and -3mm of l_4.north east] {\(\bm{\theta}_{(1,1)\rightarrow(0,1)}\)};
\foreach \i in {0.1,0.2,0.5}{
\draw[dashline] ($(l_4.south west)!\i!(l_4.south east)$) -- ($(l_4.south west)!\i!(l_4.south east)+(0,1)$);
}
%\foreach \i in {4.45508276119977/20, 4.506355748186844/20, 7.038961850423845/20, 10.962781763071092/20, 6.307885584664949/20, 7.412665349564522/20, 9.383403316561868/20, 16.01856793658415/20, 6.595167660853801/20, 7.876947726950702/20, 8.626840284407557/20, 6.60292505130706/20, 17.9564056055036/20, 13.832866779163599/20, 9.763623787633314/20, 10.142216780470289/20, 11.906704457056126/20, 18.964967048765715/20, 11.822884184704526/20, 11.957410931908484/20, 15.733034122869242/20, 15.849302606531221/20, 16.106784448345138/20, 16.618713569127497/20, 17.044291877985017/20, 17.82745137896349/20}
%\draw[eventsline] ($(l_4.south west)!\i!(l_4.south east)$) -- ($(l_4.south west)!\i!(l_4.south east)+(0,0.2)$);
\end{tikzpicture}


\end{document}

==> dnsp_structure.tex <==
\documentclass{standalone}
\usepackage{tikz}
 \usepackage{pgfmath, pgffor}
 \usepackage{cancel}
 \usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.pathreplacing, arrows.meta,spy,shapes.geometric}
\begin{document}
\begin{tikzpicture}
[
recnode/.style={      rectangle,
      draw=black,
      thick,
      fill=white,
      text width=5cm,
      align=right,
      minimum height=1.25cm},
recnode2/.style={      rectangle,
%draw=black,
      thick,
      text width=5cm,
      align=right,
      minimum height=1.25cm},   
recnode3/.style={      rectangle,
      draw=black,
      thick,
      text width=5cm,
      minimum height=1.25cm},  
circlenode/.style={circle, draw=black, very thick, minimum size=6mm},
circlenode2/.style={circle, very thick, minimum size=6mm},
circlenodewithevents/.style={circle,draw=black, very thick, minimum size=2.5cm},
textnode1/.style={circle, very thick, minimum size=6mm},
textnode2/.style={rectangle},
blacknode/.style={circle,draw=black, fill=black, very thick, minimum size=2mm, inner sep=0pt},
%node distance=1cm
spy using outlines={circle, magnification=4.1, connect spies}
]
\node[recnode] (1) {};
\node[recnode2,below=0.625cm of 1.south east, anchor=north east] (2) {};
\node[recnode3,below=0.625cm of 2.south east, anchor=north east] (3) {};
\node[recnode3,below=0.625cm of 3.south east, anchor=north east] (4) {};
\node[recnode2,below=0.625cm of 4.south east, anchor=north east] (5) {};
\node[recnode3,below=0.625cm of 5.south east, anchor=north east] (6) {};
\node[recnode3,below=0.625cm of 6.south east, anchor=north east] (7) {};
\node[circlenode, right=1.5cm of 3.west] (8) {};
\node[textnode1,right=0.05cm of 8.east] (15) {\LARGE \(\mathbf{z}_{\ell+1,k}\)};
\node[blacknode, left=1mm of 3.west] (22) {};
\node[textnode1,left=2cm of 8.west] (29) {\LARGE \(\bm{\theta}_{(\ell+2,*)\rightarrow(\ell+1,k)}\)};

\node[circlenode2,above=1.875cm of 8.south] (9) {\(\vdots\)};

\node[circlenode,right=1.5cm of 1.west] (10) {};
\node[textnode1,right=0.05cm of 10.east] (16) {\LARGE \(\mathbf{z}_{L,k}\)};
\node[blacknode, right=1mm of 1.west] (21) {};
\node[textnode1,left=3mm of 21.west] (20) {\LARGE \(\mu_{L,k}\)};


\node[circlenode, right=1.5cm of 4.west] (11) {};
\node[textnode1,right=0.05cm of 11.east] (17) {\LARGE \(\mathbf{z}_{\ell,k}\)};
\node[blacknode, left=1mm of 4.west] (23) {};
\node[textnode1,left=2cm of 11.west] (26) {\LARGE \(\bm{\theta}_{(\ell+1,*)\rightarrow(\ell,k)}\)};

\draw[-Triangle,line width=0.1mm] (11.west) -- (11.east);
\foreach \i in {1mm,1.5mm,1.6mm,2mm,2.01mm,2.02mm,2.03mm,2.04mm,3mm,4mm}
\draw[red,-{Circle[length=0.1mm,width=0.1mm]},line width=0.01mm] ($(11.west)!\i!(11.east)$) -- ($(11.west)!\i!(11.east)+(0,0.1)$);
\spy [red!70,size=2.3cm] on (11) in node at ($(17.east)+(1,-1.9)$); 


\node[circlenode, right=1.5cm of 6.west] (13) {};
\node[circlenode2, above=1.875cm of 13.south] (12) {\(\vdots\)};
\node[textnode1,right=0.05cm of 13.east] (18) {\LARGE \(\mathbf{z}_{1,k}\)};
\node[blacknode, left=1mm of 6.west] (24) {};
\node[textnode1,left=2cm of 13.west] (28) {\LARGE \(\bm{\theta}_{(2,*)\rightarrow(1,k)}\)};

\node[circlenode,fill=black!10, right=1.5cm of 7.west] (14) {};
\node[textnode1,right=0.05cm of 14.east] (19) {\LARGE \(\mathbf{x}_{k}\)};
\node[blacknode, left=1mm of 7.west] (25) {};
\node[textnode2,left=2cm of 14.west] (27) {\LARGE \(\bm{\theta}_{(1,*)\rightarrow(0,k)}\)};


\draw[->,line width=0.4mm] (21.east) -- (10.west);
\draw[->,line width=0.4mm] (10.south) -- (9.north);
\draw[->,line width=0.4mm] (9.south) -- (8.north);
\draw[->,line width=0.4mm] (8.south) -- (11.north);
\draw[->,line width=0.4mm] (11.south) -- (12.north);
\draw[->,line width=0.4mm] (12.south) -- (13.north);
\draw[->,line width=0.4mm] (13.south) -- (14.north);

\draw[->,line width=0.4mm,bend right=90] (22.south east) to [out=-30,in=-150] (8.south west);
\draw[->,line width=0.4mm,bend right=90] (23.south east) to [out=-30,in=-150] (11.south west);
\draw[->,line width=0.4mm,bend right=90] (24.south east) to [out=-30,in=-150] (13.south west);
\draw[->,line width=0.4mm,bend right=90] (25.south east) to [out=-30,in=-150] (14.south west);

\node[textnode1, above left=0.2mm and 1 mm of 1.south east] {\LARGE \(K_L\)};
\node[textnode1, above left=0.2mm and 1 mm of 3.south east] {\LARGE \(K_{\ell+1}\)};
\node[textnode1, above left=0.2mm and 1 mm of 4.south east] {\LARGE \(K_{\ell}\)};
\node[textnode1, above left=0.2mm and 1 mm of 6.south east] {\LARGE \(K_{1}\)};
\node[textnode1, above left=0.2mm and 1 mm of 7.south east] {\LARGE \(K_0\)};

\end{tikzpicture}
\end{document}
